Novel Magnetic Properties of Carbon Nanotubes

An external magnetic field is found to have strong effects on the electronic structure of carbon nanotubes. A field-induced metal-insulator transition is predicted for all pure nanotubes. In a weak field, nanotubes exhibit both large diamagnetic and paramagnetic responses which depend on the field direction, the position of the Fermi energy, the helicity, and the size of the nanotube. Universal scalings are found for the susceptibility as functions of the Fermi energy, the temperature, and the size of nanotubes. These results are in agreement with experiments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 842 914
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-499.999023 -499.999023 translate
LTa
600 251 M
3177 0 V
600 251 M
0 3400 V
LTb
600 251 M
63 0 V
3114 0 R
-63 0 V
600 931 M
63 0 V
3114 0 R
-63 0 V
600 1611 M
63 0 V
3114 0 R
-63 0 V
600 2291 M
63 0 V
3114 0 R
-63 0 V
600 2971 M
63 0 V
3114 0 R
-63 0 V
600 3651 M
63 0 V
3114 0 R
-63 0 V
600 251 M
0 63 V
0 3337 R
0 -63 V
1659 251 M
0 63 V
0 3337 R
0 -63 V
2718 251 M
0 63 V
0 3337 R
0 -63 V
3777 251 M
0 63 V
0 3337 R
0 -63 V
600 251 M
3177 0 V
0 3400 V
-3177 0 V
600 251 L
LT0
600 3651 M
450 -460 V
451 -464 V
450 -469 V
451 -473 V
450 -478 V
3303 824 L
3777 265 L
600 3651 M
450 -403 V
451 -409 V
450 -406 V
451 -397 V
450 -386 V
451 -371 V
3753 926 L
24 -17 V
600 3651 M
450 -248 V
451 -269 V
450 -270 V
451 -257 V
450 -238 V
451 -216 V
450 -192 V
24 -9 V
600 3651 M
450 -33 V
451 -92 V
450 -138 V
451 -169 V
450 -188 V
451 -196 V
450 -199 V
24 -11 V
LT1
600 251 M
965 652 L
365 397 V
365 395 V
365 391 V
364 388 V
365 385 V
365 381 V
365 378 V
258 264 V
600 251 M
965 597 L
365 338 V
365 328 V
365 314 V
364 295 V
365 272 V
365 245 V
365 213 V
258 124 V
600 251 M
965 442 L
365 168 V
365 141 V
365 113 V
364 85 V
365 57 V
365 33 V
365 11 V
258 -4 V
600 251 M
365 13 V
365 37 V
365 58 V
365 76 V
364 88 V
365 94 V
365 96 V
365 92 V
258 60 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 842 914
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-3) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-499.999023 -499.999023 translate
LTa
600 1051 M
3177 0 V
600 251 M
0 3400 V
LTb
600 251 M
63 0 V
3114 0 R
-63 0 V
600 1051 M
63 0 V
3114 0 R
-63 0 V
600 1851 M
63 0 V
3114 0 R
-63 0 V
600 2651 M
63 0 V
3114 0 R
-63 0 V
600 3451 M
63 0 V
3114 0 R
-63 0 V
600 251 M
0 63 V
0 3337 R
0 -63 V
1659 251 M
0 63 V
0 3337 R
0 -63 V
2718 251 M
0 63 V
0 3337 R
0 -63 V
3777 251 M
0 63 V
0 3337 R
0 -63 V
600 251 M
3177 0 V
0 3400 V
-3177 0 V
600 251 L
LT0
600 859 D
1235 812 D
1871 688 D
2506 535 D
3142 411 D
3777 364 D
LT1
600 3488 A
1235 3215 A
1871 2492 A
2506 1575 A
3142 795 A
3777 440 A
LT3
600 3491 M
32 -1 V
32 -2 V
32 -4 V
32 -5 V
32 -7 V
33 -8 V
32 -10 V
32 -12 V
32 -13 V
32 -14 V
32 -16 V
32 -17 V
32 -19 V
32 -20 V
32 -21 V
32 -23 V
33 -24 V
32 -25 V
32 -27 V
32 -28 V
32 -29 V
32 -31 V
32 -31 V
32 -33 V
32 -34 V
32 -35 V
32 -36 V
33 -37 V
32 -37 V
32 -39 V
32 -40 V
32 -41 V
32 -41 V
32 -42 V
32 -43 V
32 -44 V
32 -44 V
32 -45 V
33 -45 V
32 -46 V
32 -46 V
32 -47 V
32 -47 V
32 -47 V
32 -48 V
32 -48 V
32 -48 V
32 -48 V
32 -48 V
33 -48 V
32 -48 V
32 -48 V
32 -48 V
32 -48 V
32 -48 V
32 -47 V
32 -47 V
32 -47 V
32 -46 V
32 -46 V
33 -45 V
32 -45 V
32 -44 V
32 -44 V
32 -43 V
32 -42 V
32 -41 V
32 -41 V
32 -40 V
32 -39 V
32 -37 V
33 -37 V
32 -36 V
32 -35 V
32 -34 V
32 -33 V
32 -31 V
32 -31 V
32 -29 V
32 -28 V
32 -27 V
32 -25 V
33 -24 V
32 -23 V
32 -21 V
32 -20 V
32 -19 V
32 -17 V
32 -16 V
32 -14 V
32 -13 V
32 -12 V
32 -10 V
33 -8 V
32 -7 V
32 -5 V
32 -4 V
32 -2 V
32 -1 V
LT1
600 851 M
32 0 V
32 0 V
32 -1 V
32 -1 V
32 -1 V
33 -1 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -3 V
32 -3 V
32 -3 V
32 -4 V
32 -3 V
33 -4 V
32 -4 V
32 -4 V
32 -5 V
32 -4 V
32 -5 V
32 -5 V
32 -5 V
32 -6 V
32 -5 V
32 -6 V
33 -6 V
32 -6 V
32 -6 V
32 -6 V
32 -6 V
32 -7 V
32 -7 V
32 -6 V
32 -7 V
32 -7 V
32 -7 V
33 -8 V
32 -7 V
32 -7 V
32 -7 V
32 -8 V
32 -7 V
32 -8 V
32 -7 V
32 -8 V
32 -8 V
32 -7 V
33 -8 V
32 -7 V
32 -8 V
32 -8 V
32 -7 V
32 -8 V
32 -7 V
32 -8 V
32 -7 V
32 -7 V
32 -7 V
33 -8 V
32 -7 V
32 -7 V
32 -7 V
32 -6 V
32 -7 V
32 -7 V
32 -6 V
32 -6 V
32 -6 V
32 -6 V
33 -6 V
32 -6 V
32 -5 V
32 -6 V
32 -5 V
32 -5 V
32 -5 V
32 -4 V
32 -5 V
32 -4 V
32 -4 V
33 -4 V
32 -3 V
32 -4 V
32 -3 V
32 -3 V
32 -3 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
33 -1 V
32 -1 V
32 -1 V
32 -1 V
32 0 V
32 0 V
stroke
grestore
end
showpage

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 842 914
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-499.999023 -499.999023 translate
LTa
600 1384 M
3177 0 V
2189 251 M
0 3400 V
LTb
600 478 M
63 0 V
3114 0 R
-63 0 V
600 1384 M
63 0 V
3114 0 R
-63 0 V
600 2291 M
63 0 V
3114 0 R
-63 0 V
600 3198 M
63 0 V
3114 0 R
-63 0 V
600 251 M
0 63 V
0 3337 R
0 -63 V
1394 251 M
0 63 V
0 3337 R
0 -63 V
2189 251 M
0 63 V
0 3337 R
0 -63 V
2983 251 M
0 63 V
0 3337 R
0 -63 V
3777 251 M
0 63 V
0 3337 R
0 -63 V
600 251 M
3177 0 V
0 3400 V
-3177 0 V
600 251 L
LT0
600 957 M
15 6 V
28 2 V
29 11 V
28 3 V
29 11 V
29 4 V
28 10 V
29 5 V
29 10 V
28 6 V
29 10 V
28 7 V
29 9 V
29 8 V
29 10 V
28 9 V
29 9 V
28 10 V
29 10 V
28 10 V
29 11 V
29 11 V
29 11 V
28 12 V
29 12 V
29 12 V
29 13 V
28 13 V
29 14 V
28 15 V
29 14 V
29 16 V
29 16 V
28 17 V
29 18 V
28 18 V
30 20 V
28 20 V
29 22 V
28 23 V
29 25 V
29 26 V
29 28 V
28 31 V
29 33 V
29 37 V
29 40 V
28 46 V
29 51 V
28 60 V
30 70 V
28 88 V
29 113 V
28 162 V
29 291 V
25 1090 V
1 0 V
25 -1090 V
29 -291 V
28 -162 V
29 -113 V
28 -88 V
30 -70 V
28 -60 V
29 -51 V
28 -46 V
29 -40 V
29 -37 V
29 -33 V
28 -31 V
29 -28 V
29 -26 V
29 -25 V
28 -23 V
29 -22 V
28 -20 V
30 -20 V
28 -18 V
29 -18 V
28 -17 V
29 -16 V
29 -16 V
29 -14 V
28 -15 V
29 -14 V
28 -13 V
29 -13 V
29 -12 V
29 -12 V
28 -12 V
29 -11 V
29 -11 V
29 -11 V
28 -10 V
29 -10 V
28 -10 V
29 -9 V
28 -9 V
29 -10 V
29 -8 V
29 -9 V
28 -7 V
29 -10 V
28 -6 V
29 -10 V
29 -5 V
28 -10 V
29 -4 V
29 -11 V
28 -3 V
29 -11 V
28 -2 V
15 -6 V
LT1
600 1287 M
36 -31 V
64 -50 V
59 -48 V
64 -46 V
60 -44 V
64 -43 V
59 -40 V
64 -38 V
59 -36 V
65 -35 V
59 -32 V
64 -30 V
60 -28 V
64 -26 V
59 -25 V
65 -22 V
59 -20 V
64 -18 V
60 -15 V
64 -14 V
60 -12 V
64 -9 V
59 -8 V
65 -5 V
59 -3 V
60 0 V
39 -1 V
65 2 V
59 5 V
64 6 V
60 9 V
64 11 V
60 13 V
64 15 V
59 17 V
65 19 V
59 21 V
64 24 V
60 25 V
64 27 V
59 30 V
65 31 V
59 34 V
64 35 V
60 38 V
64 39 V
59 41 V
64 44 V
59 45 V
64 47 V
60 49 V
64 51 V
11 11 V
LT3
600 1146 M
24 0 V
28 15 V
26 15 V
27 3 V
25 1 V
28 18 V
25 13 V
26 8 V
25 3 V
26 18 V
25 9 V
24 13 V
24 10 V
26 14 V
23 12 V
23 16 V
23 13 V
24 20 V
22 17 V
22 16 V
21 12 V
22 27 V
20 24 V
20 23 V
19 23 V
20 30 V
17 32 V
18 32 V
16 34 V
17 46 V
15 49 V
14 54 V
14 63 V
13 76 V
11 89 V
10 111 V
10 134 V
8 182 V
8 241 V
6 346 V
5 540 V
0 103 V
7 0 R
0 -387 V
0 -2114 V
1563 0 V
0 2114 V
0 387 V
7 0 R
0 -103 V
5 -540 V
6 -346 V
8 -241 V
8 -182 V
10 -134 V
10 -111 V
11 -89 V
13 -76 V
14 -63 V
14 -54 V
15 -49 V
17 -46 V
16 -34 V
18 -32 V
17 -32 V
20 -30 V
19 -23 V
20 -23 V
20 -24 V
22 -27 V
21 -12 V
22 -16 V
22 -17 V
24 -20 V
23 -13 V
23 -16 V
23 -12 V
26 -14 V
24 -10 V
24 -13 V
25 -9 V
26 -18 V
25 -3 V
26 -8 V
25 -13 V
28 -18 V
25 -1 V
27 -3 V
26 -15 V
28 -15 V
24 0 V
LT4
600 1849 M
10 -18 V
11 -22 V
13 -22 V
10 -21 V
13 -22 V
11 -21 V
13 -21 V
10 -20 V
13 -20 V
10 -20 V
13 -20 V
10 -20 V
13 -19 V
10 -19 V
13 -19 V
10 -18 V
12 -19 V
10 -18 V
13 -18 V
10 -17 V
12 -18 V
10 -17 V
12 -17 V
10 -17 V
12 -16 V
10 -17 V
12 -16 V
10 -16 V
12 -16 V
9 -15 V
12 -16 V
9 -15 V
12 -15 V
9 -15 V
12 -14 V
9 -15 V
11 -14 V
9 -14 V
12 -14 V
9 -14 V
11 -13 V
8 -13 V
11 -14 V
9 -13 V
11 -13 V
8 -12 V
11 -13 V
8 -12 V
10 -13 V
9 -12 V
10 -12 V
8 -11 V
10 -12 V
7 -11 V
10 -12 V
8 -11 V
9 -11 V
7 -11 V
9 -11 V
8 -11 V
9 -10 V
6 -11 V
9 -10 V
7 -10 V
8 -10 V
6 -10 V
8 -10 V
7 -10 V
7 -9 V
6 -10 V
7 -9 V
6 -9 V
7 -10 V
5 -9 V
7 -9 V
5 -9 V
6 -9 V
5 -8 V
5 -9 V
5 -9 V
5 -8 V
4 -9 V
5 -8 V
3 -8 V
5 -8 V
3 -9 V
4 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -8 V
2 -8 V
3 -8 V
1 -7 V
2 -8 V
2 -8 V
1 -8 V
1 -8 V
1 -7 V
0 -8 V
0 -8 V
1563 -2 V
0 15 V
1 8 V
0 8 V
2 7 V
1 8 V
1 8 V
2 8 V
2 8 V
2 8 V
3 7 V
2 8 V
3 8 V
3 8 V
4 9 V
3 8 V
4 8 V
4 8 V
4 9 V
4 8 V
5 9 V
5 8 V
5 9 V
5 9 V
6 8 V
5 9 V
6 9 V
5 9 V
7 9 V
5 10 V
7 9 V
6 10 V
8 9 V
6 10 V
8 10 V
6 10 V
8 10 V
7 10 V
8 10 V
7 10 V
9 11 V
7 11 V
9 10 V
7 11 V
10 11 V
7 11 V
10 12 V
8 11 V
9 12 V
8 11 V
10 12 V
8 12 V
11 13 V
8 12 V
10 12 V
9 13 V
11 13 V
8 13 V
11 13 V
9 13 V
11 14 V
9 14 V
11 13 V
9 14 V
11 15 V
9 14 V
12 14 V
9 15 V
12 15 V
9 15 V
12 16 V
9 15 V
12 16 V
10 16 V
12 16 V
9 16 V
13 17 V
9 16 V
13 17 V
9 17 V
13 18 V
10 17 V
12 18 V
10 18 V
13 18 V
10 19 V
12 19 V
10 19 V
13 19 V
10 19 V
13 20 V
10 20 V
13 20 V
11 21 V
13 20 V
10 21 V
13 22 V
10 21 V
14 22 V
10 22 V
13 22 V
5 11 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 842 914
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-7) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-499.999023 -499.999023 translate
LTa
600 2518 M
3177 0 V
600 251 M
0 3400 V
LTb
600 251 M
63 0 V
3114 0 R
-63 0 V
600 1384 M
63 0 V
3114 0 R
-63 0 V
600 2518 M
63 0 V
3114 0 R
-63 0 V
600 3651 M
63 0 V
3114 0 R
-63 0 V
600 251 M
0 63 V
0 3337 R
0 -63 V
1235 251 M
0 63 V
0 3337 R
0 -63 V
1871 251 M
0 63 V
0 3337 R
0 -63 V
2506 251 M
0 63 V
0 3337 R
0 -63 V
3142 251 M
0 63 V
0 3337 R
0 -63 V
3777 251 M
0 63 V
0 3337 R
0 -63 V
600 251 M
3177 0 V
0 3400 V
-3177 0 V
600 251 L
LT0
658 2971 D
801 3019 D
944 3106 D
1087 3161 D
1230 3164 D
1372 3130 D
1515 3077 D
1658 3016 D
1801 2953 D
1944 2892 D
2087 2836 D
2229 2786 D
2372 2741 D
2515 2703 D
2658 2671 D
2801 2644 D
2944 2621 D
3087 2603 D
3229 2587 D
3372 2575 D
3515 2565 D
LT1
658 631 A
801 637 A
944 648 A
1087 664 A
1230 686 A
1372 714 A
1515 747 A
1658 785 A
1801 827 A
1944 873 A
2087 922 A
2229 972 A
2372 1024 A
2515 1076 A
2658 1128 A
2801 1179 A
2944 1229 A
3087 1277 A
3229 1324 A
3372 1369 A
3515 1412 A
LT2
657 2040 B
796 2040 B
934 2051 B
1073 2090 B
1212 2144 B
1351 2200 B
1490 2250 B
1629 2294 B
1768 2332 B
1906 2365 B
2045 2393 B
2184 2417 B
2323 2437 B
2462 2453 B
2601 2467 B
2740 2479 B
2879 2488 B
3017 2495 B
3156 2501 B
3295 2505 B
3434 2509 B
LT3
657 300 C
796 300 C
934 302 C
1073 317 C
1212 350 C
1351 399 C
1490 461 C
1629 531 C
1768 605 C
1906 682 C
2045 758 C
2184 833 C
2323 906 C
2462 975 C
2601 1041 C
2740 1104 C
2879 1164 C
3017 1220 C
3156 1273 C
3295 1324 C
3434 1371 C
stroke
grestore
end
showpage
